Type IIA Klebanov-Strassler: the hard way

We construct the T-dual of the Klebanov-Strassler solution on a small region at the tip of the deformed conifold. The isometry coordinate we choose is the correct one to obtain an NS5 brane wrapping a holomorphic curve in Type IIA, as shown by a thorough analysis of the deformed conifold geometry. The shape of the locus wrapped by the NS5 brane matches the predictions from the Type IIA brane engineering construction dual to the $SU(N+M) \times SU(N)$ cascading gauge theory. The same isometry is then used to T-dualize the solution obtained by adding backreacted D3 branes to the Klebanov-Strassler solution. Our construction is the first step in a program to test the stability of antibranes in Type IIA backgrounds.

==> figure_NP.tex <==
\pgftranslateto{\pgfxy(4,0)}
\pgfxycurve(-3.5,0)(-3.5,1.5)(3.5,1.5)(3.5,0)
\pgfxycurve(-3.5,0)(-3.5,-1.5)(3.5,-1.5)(3.5,0)
\pgfline{\pgfxy(3.5,0)}{\pgfxy(3.5,-9)}
\pgfline{\pgfxy(-3.5,0)}{\pgfxy(-3.5,-9)}
\pgftranslateto{\pgfxy(0,-9)}
\pgfxycurve(-3.5,0)(-3.5,-1.5)(3.5,-1.5)(3.5,0)

\begin{pgfscope}
\pgfsetdash{{3pt}{3pt}}{0pt}
\pgfxycurve(-3.5,0)(-3.5,1.5)(3.5,1.5)(3.5,0)
\pgfstroke
\end{pgfscope}

\begin{pgfscope}
\pgfsetlinewidth{1.5pt}
\pgfsetcolor{blue}
\pgfsetarrowsend{latex}
\pgfline{\pgfxy(0,0)}{\pgfxy(0,9)}
\end{pgfscope}

\pgfputat{\pgfxy(-0.45,8.5)}{\pgfbox[center,center]{$z$}}

\pgftranslateto{\pgfxy(0,4.5)}

\pgfxycurve(-3.5,0)(-3.5,-1.5)(3.5,-1.5)(3.5,0)

\begin{pgfscope}
\pgfsetdash{{3pt}{3pt}}{0pt}
\pgfxycurve(-3.5,0)(-3.5,1.5)(3.5,1.5)(3.5,0)
\pgfstroke
\end{pgfscope}

\pgfputat{\pgfxy(1.2,-1.6)}{\pgfbox[center,center]{$\beta+\sigma$}}



\pgfline{\pgfxy(0,0)}{\pgfxy(3.5,0)}
\pgfputat{\pgfxy(1.75,0.35)}{\pgfbox[center,center]{$r$}}


\begin{pgfscope}
\pgfsetarrowsend{latex}
\pgfline{\pgfxy(0,0)}{\pgfxy(-1.31,-1.04)}
\end{pgfscope}

\begin{pgfscope}
\pgfsetcolor{red}
\pgfcircle[fill]{\pgfxy(0,0)}{0.1cm}
\end{pgfscope}

\pgfputat{\pgfxy(-6.5,0)}{\pgfbox[center,center]{$\otimes$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%% SPHERE
\pgftranslateto{\pgfxy(-13,0)}
\pgfxycurve(-3.5,0)(-3.5,-1.5)(3.5,-1.5)(3.5,0)

\begin{pgfscope}
\pgfsetlinewidth{1.3pt}
\pgfsetcolor{blue}
\pgfline{\pgfxy(0,-3.5)}{\pgfxy(0,3.5)}
\end{pgfscope}


\begin{pgfscope}
\pgfsetdash{{3pt}{3pt}}{0pt}
\pgfxycurve(-3.5,0)(-3.5,1.5)(3.5,1.5)(3.5,0)
\pgfstroke
\end{pgfscope}


\pgfcircle[stroke]{\pgforigin}{1.75cm}

\pgfputat{\pgfxy(0.55,0.4)}{\pgfbox[center,center]{$\alpha$}}


\pgfline{\pgfxy(0,0)}{\pgfxy(3.5,0)}
\pgfline{\pgfxy(0,0)}{\pgfxy(-3.5,0)}
\pgfputat{\pgfxy(-1.75,0.35)}{\pgfbox[center,center]{$\tau$}}

\begin{pgfscope}
\pgfsetarrowsend{latex}
\pgfline{\pgfxy(0,0)}{\pgfxy(1,2.5)}
\end{pgfscope}


\begin{pgfscope}
\pgfsetdash{{3pt}{3pt}}{0pt}
\pgfline{\pgfxy(1,2.5)}{\pgfxy(1,-0.7)}
\end{pgfscope}

\pgfline{\pgfxy(0,0)}{\pgfxy(1.64,-1.03)}
\pgfputat{\pgfxy(2.3,-1.4)}{\pgfbox[center,center]{$\beta$}}

\pgfstroke

\begin{pgfscope}
\pgfsetcolor{red}
\pgfcircle[fill]{\pgfxy(0,0)}{0.1cm}
\end{pgfscope}



==> figure_NS5.tex <==
%\pgfputat{\pgfxy(-5,2.5)}{\pgfbox[center,center]{$x_7=\tilde{x}_7$}}
%\pgfellipse[stroke]{\pgfxy(0,0)}{\pgfxy(5,0)}{\pgfxy(0,2)}
\begin{pgfscope}

\pgfsetcolor{blue}
\pgfsetlinewidth{1.2pt}
\pgfellipse[stroke]{\pgfxy(0,0)}{\pgfxy(5,0)}{\pgfxy(0,2)}



\pgfsetlinewidth{1.5pt}

\pgfsetcolor{red}
\pgfxycurve(-2.5,-2.4)(-2,-2.6)(1.4,-2.6)(1.7,-2.4)

\begin{pgfscope}
\pgfsetlinewidth{2pt}
\pgfsetcolor{black}
\pgfline{\pgfxy(-2.5,-4)}{\pgfxy(-2.5,0)}
\pgfputat{\pgfxy(-2.5,-4.5)}{\pgfbox[center,center]{$NS5^\prime$}}


\pgfline{\pgfxy(1.5,-4)}{\pgfxy(2,0)}
\pgfputat{\pgfxy(1.5,-4.5)}{\pgfbox[center,center]{$NS5^{\prime \prime}$}}

\pgfputat{\pgfxy(0,-1.5)}{\pgfbox[center,center]{$N+M$}}

\pgfputat{\pgfxy(0,2.5)}{\pgfbox[center,center]{$N$}}

\pgfputat{\pgfxy(5.7,0)}{\pgfbox[center,center]{$x_6$}}

\pgfstroke
\end{pgfscope}
\end{pgfscope}




\pgftranslateto{\pgfxy(15,0)}

%\pgfputat{\pgfxy(-5,2.8)}{\pgfbox[center,center]{$x_7=\tilde{x}_7+c$}}


\begin{pgfscope}
\pgfsetcolor{blue}
\pgfsetlinewidth{1.2pt}
\pgfellipse[stroke]{\pgfxy(0,0)}{\pgfxy(5,0)}{\pgfxy(0,2)}
\end{pgfscope}




\pgfsetlinewidth{1.5pt}

\pgfsetcolor{red}
\pgfellipse[stroke]{\pgfxy(0,0)}{\pgfxy(5.5,0)}{\pgfxy(0,2.3)}
\pgfxycurve(-1,-2.7)(1,-2.7)(1.4,-2.6)(2.65,-2.4)


\begin{pgfscope}
\pgfsetcolor{black}
\pgfsetlinewidth{2pt}
\pgfline{\pgfxy(2.5,-4)}{\pgfxy(3,0)}
\pgfputat{\pgfxy(2.5,-4.5)}{\pgfbox[center,center]{$NS5^{\prime \prime}$}}

\pgfline{\pgfxy(-1,-4)}{\pgfxy(-1,0)}
\pgfputat{\pgfxy(-1,-4.5)}{\pgfbox[center,center]{$NS5^{\prime}$}}

\pgfputat{\pgfxy(6.2,0)}{\pgfbox[center,center]{$x_6$}}

\pgfputat{\pgfxy(0,2.8)}{\pgfbox[center,center]{$N+M$}}

\pgfputat{\pgfxy(0.9,-1.4)}{\pgfbox[center,center]{$N+2M$}}

\pgfstroke

\end{pgfscope}





